Asymptotic Characterisation of Regularised Zero-Forcing Receiver for Imperfect and Correlated Massive MIMO Systems with Optimal Power Allocation

In this paper, we present asymptotic high dimensional analysis of the regularised zero-forcing (RZF) receiver in terms of its mean squared error (MSE) and bit error rate (BER) when used for the recovery of binary phase shift keying (BPSK) modulated signals in a massive multiple-input multiple-output (MIMO) communication system. We assume that the channel matrix is spatially correlated and not perfectly known. We use the linear minimum mean squared error (LMMSE) method to estimate the channel matrix. The asymptotic approximations of the MSE and BER enable us to solve various practical optimisation problems. Under MSE/BER minimisation, we derive 1) the optimal regularisation factor for RZF; 2) the optimal power allocation scheme. Numerical simulations show a close match to the derived asymptotic results even for a few dozens of the problem dimensions.

==> ber_lmdas3.tex <==

\begin{tikzpicture}[scale=1,font=\small]
    \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        anchor=north east, font=\tiny ]
\begin{semilogyaxis}[
width=2.5in,
height=2.0in,
%at={(1.011in,0.642in)},
%scale only axis,
xmin=0,
xmax=1.5,
%xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
 grid=major,
 scaled ticks=true,
%ymin=0.0429449999999998,
%ymax=0.0862034517656051,
ylabel={$\rm BER$},
yticklabels={0,$10^{-2}$},
%legend style={at={(0.719,0.818)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.0862034517656051\\
0.011	0.0753862754524743\\
0.021	0.0677859155705575\\
0.031	0.0622097750134517\\
0.041	0.0579946543387545\\
0.051	0.054739219008373\\
0.061	0.0521860485500071\\
0.071	0.0501614916526118\\
0.081	0.0485446951614432\\
0.091	0.047246890490303\\
0.101	0.046201387278535\\
0.111	0.0453738618634197\\
0.121	0.0447111436928644\\
0.131	0.0441939970837092\\
0.141	0.0437800725321755\\
0.151	0.0434777375030722\\
0.161	0.0432614620645306\\
0.171	0.0431128717480227\\
0.181	0.0430229550122027\\
0.191	0.042998120357116\\
0.201	0.0430157835647759\\
0.211	0.0430735800443455\\
0.221	0.0431673474905453\\
0.231	0.0432927508775907\\
0.241	0.0434460590341076\\
0.251	0.0436240282066286\\
0.261	0.0438238623194536\\
0.271	0.0440368090319476\\
0.281	0.0442825297749541\\
0.291	0.0445326865248346\\
0.301	0.0447979003862478\\
0.311	0.0450744846937391\\
0.321	0.0453619327324576\\
0.331	0.0456590816902762\\
0.341	0.0459648880876519\\
0.351	0.0462784133301512\\
0.361	0.0465988127023619\\
0.371	0.0469253250804084\\
0.381	0.0472641971322173\\
0.391	0.0476018244378207\\
0.401	0.0479436180703389\\
0.411	0.0482890646110551\\
0.421	0.048637706777865\\
0.431	0.0489891280467829\\
0.441	0.0493429486128669\\
0.451	0.0496988293895478\\
0.461	0.0500564477770808\\
0.471	0.0504155132163198\\
0.481	0.050775772466241\\
0.491	0.0511369303884257\\
0.501	0.0514988082765664\\
0.511	0.051861169763906\\
0.521	0.052223894322124\\
0.531	0.0525867564830492\\
0.541	0.0529496023389201\\
0.551	0.0533122870545059\\
0.561	0.053674677370635\\
0.571	0.0540366534824322\\
0.581	0.0543981246177868\\
0.591	0.0547589133799917\\
0.601	0.05511902602779\\
0.611	0.0554782716935262\\
0.621	0.0558366273036787\\
0.631	0.0561940266108332\\
0.641	0.0565503716307565\\
0.651	0.0569056008415767\\
0.661	0.0572597358809532\\
0.671	0.0576125913003683\\
0.681	0.0579641894810394\\
0.691	0.0583144756454584\\
0.701	0.0586634199684375\\
0.711	0.0590109546248853\\
0.721	0.0593571314655048\\
0.731	0.0597018356551906\\
0.741	0.060045013405697\\
0.751	0.060386714551178\\
0.761	0.060726889096519\\
0.771	0.0610646932527089\\
0.781	0.06140099929605\\
0.791	0.0617356890722286\\
0.801	0.062068812909416\\
0.811	0.0624003566463745\\
0.821	0.0627303065338422\\
0.831	0.0630586610820301\\
0.841	0.0633854022438738\\
0.851	0.0637105218460546\\
0.861	0.0640340130067246\\
0.871	0.0643558723455646\\
0.881	0.0646760905942821\\
0.891	0.0649946459715965\\
0.901	0.0653115825864007\\
0.911	0.0656268715932105\\
0.921	0.0659405343383367\\
0.931	0.0662525172702897\\
0.941	0.0665628577489865\\
0.951	0.0668715607780924\\
0.961	0.0672026304464621\\
0.971	0.0675081746532271\\
0.981	0.0678120933214538\\
0.991	0.0681143351166185\\
1.001	0.068414964116539\\
1.011	0.0687139666543576\\
1.021	0.0690113397462926\\
1.031	0.0693071060288887\\
1.041	0.0696012642437875\\
1.051	0.0698938204744066\\
1.061	0.0701847810404679\\
1.071	0.0704741350128225\\
1.081	0.0707619630659189\\
1.091	0.0710481493662875\\
1.101	0.0713328124958258\\
1.111	0.0716158984903767\\
1.121	0.0718974200162448\\
1.131	0.0721774086378991\\
1.141	0.0724558612962928\\
1.151	0.0727327862396388\\
1.161	0.0730081919033729\\
1.171	0.0732820868217923\\
1.181	0.0735544825623536\\
1.191	0.0738253515005038\\
1.201	0.0740948112658868\\
1.211	0.074362725552378\\
1.221	0.0746292060085262\\
1.231	0.0748942164795671\\
1.241	0.0751577815812561\\
1.251	0.0754199105654893\\
1.261	0.0756805988633481\\
1.271	0.0759398979682389\\
1.281	0.0761977753558097\\
1.291	0.0764541993003686\\
1.301	0.0767092708918567\\
1.311	0.0769629494174475\\
1.321	0.0772152529783399\\
1.331	0.0774662450972424\\
1.341	0.077715826282571\\
1.351	0.0779640602465386\\
1.361	0.0782109562021878\\
1.371	0.0784565247264854\\
1.381	0.0787007796033375\\
1.391	0.0789437242060942\\
1.401	0.0791853676643073\\
1.411	0.079425719077516\\
1.421	0.0796647875126325\\
1.431	0.0799025793078323\\
1.441	0.0801391086728508\\
1.451	0.080374382051767\\
1.461	0.0806049135986212\\
1.471	0.0808377680269584\\
1.481	0.0810693914683185\\
1.491	0.0812993466111026\\
};
\addlegendentry{Analytical}
\addplot [only marks, line width =1pt, mark size=1.7pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	0.0858816666666666\\
0.051	0.0542083333333333\\
0.101	0.0463449999999999\\
0.151	0.0435633333333332\\
0.201	0.0429449999999998\\
0.251	0.0440999999999998\\
0.301	0.0452516666666665\\
0.351	0.0472149999999999\\
0.401	0.048475\\
0.451	0.0497983333333332\\
0.501	0.051245\\
0.551	0.0532616666666667\\
0.601	0.055475\\
0.651	0.0567383333333333\\
0.701	0.0590400000000001\\
0.751	0.0605766666666667\\
0.801	0.0622416666666667\\
0.851	0.064215\\
0.901	0.0660116666666667\\
0.951	0.0673416666666667\\
1.001	0.069355\\
1.051	0.0696233333333332\\
1.101	0.07137\\
1.151	0.0726433333333332\\
1.201	0.0745033333333333\\
1.251	0.0755216666666667\\
1.301	0.0774833333333332\\
1.351	0.0791233333333333\\
1.401	0.0795133333333333\\
1.451	0.0806283333333332\\
};
\addlegendentry{MC Simulation}
\end{semilogyaxis}
\end{tikzpicture}%

==> mse_lmdas2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
%\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
%\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
%\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{OliveGreen}{rgb}{0,0.5,0}%
\begin{tikzpicture}[scale=1,font=\small]
    \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\tiny]
        
\begin{axis}	[
width=2.5in,
height=2.0in,
xmin=0,
xmax=1.5,
xlabel={$\lambda$},
%ymin=0.25,
ymax=0.59,
ylabel={$\rm MSE$},
      grid=major,
      %scaled ticks=true,
      yticklabels={a,b,$0.1$,$0.2$,$0.3$},
      %ytick={0.1,0.2,0.4},
   			]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.53408936224628\\
0.011	0.458063914631033\\
0.021	0.407198349444435\\
0.031	0.371061377685961\\
0.041	0.344348529953736\\
0.051	0.324051349683903\\
0.061	0.308328033013901\\
0.071	0.295981571303633\\
0.081	0.286199480798113\\
0.091	0.278404332154927\\
0.101	0.272174062461184\\
0.111	0.267238185154928\\
0.121	0.263317811585335\\
0.131	0.260257408092062\\
0.141	0.257863868137966\\
0.151	0.256092879769065\\
0.161	0.254824934325813\\
0.171	0.25396998628941\\
0.181	0.253469599510137\\
0.191	0.253308814908556\\
0.201	0.253407017754599\\
0.211	0.253737151564417\\
0.221	0.254270955099922\\
0.231	0.254982507268772\\
0.241	0.255849575479676\\
0.251	0.256852999623111\\
0.261	0.257976195077453\\
0.271	0.259190568506776\\
0.281	0.260532722634511\\
0.291	0.261932133215421\\
0.301	0.26340669852052\\
0.311	0.264943129593129\\
0.321	0.266535677729347\\
0.331	0.268177695936395\\
0.341	0.269863274829158\\
0.351	0.271587149480089\\
0.361	0.273344619706327\\
0.371	0.275131481575024\\
0.381	0.276958599187024\\
0.391	0.278795166597778\\
0.401	0.280650759016123\\
0.411	0.282522664726035\\
0.421	0.284408438568658\\
0.431	0.286305873176469\\
0.441	0.288212973733835\\
0.451	0.290127935747764\\
0.461	0.292049125470042\\
0.471	0.293975062558003\\
0.481	0.295904404746228\\
0.491	0.297835934240955\\
0.501	0.299768545584935\\
0.511	0.30170123488669\\
0.521	0.303633090222152\\
0.531	0.305563282963038\\
0.541	0.307491060116417\\
0.551	0.30941573740066\\
0.561	0.311336693024971\\
0.571	0.313253362099412\\
0.581	0.315165231608114\\
0.591	0.317071835817739\\
0.601	0.318972752270066\\
0.611	0.320867597937606\\
0.621	0.322756025965092\\
0.631	0.324637722547972\\
0.641	0.326512404186431\\
0.651	0.328379815156336\\
0.661	0.330239725208549\\
0.671	0.332091927509262\\
0.681	0.333936236669801\\
0.691	0.335772487106194\\
0.701	0.337600531306568\\
0.711	0.339420238573125\\
0.721	0.341231493288633\\
0.731	0.343034194380148\\
0.741	0.344828253518272\\
0.751	0.346613594454275\\
0.761	0.348390151969942\\
0.771	0.350156382505859\\
0.781	0.35191373956489\\
0.791	0.353662241210521\\
0.801	0.355401854658087\\
0.811	0.357132554725272\\
0.821	0.358854323234676\\
0.831	0.360567148464864\\
0.841	0.362271024644274\\
0.851	0.363965951482643\\
0.861	0.365651933738784\\
0.871	0.367328980820358\\
0.881	0.368997106414579\\
0.891	0.370656328145241\\
0.901	0.372306667256182\\
0.911	0.373948148318715\\
0.921	0.375580798956392\\
0.931	0.377204649597536\\
0.941	0.378819733236677\\
0.951	0.380426085222735\\
0.961	0.382064960921135\\
0.971	0.383654049705949\\
0.981	0.385234524398959\\
0.991	0.386806427900305\\
1.001	0.388369804562187\\
1.011	0.389924700095382\\
1.021	0.391471161417574\\
1.031	0.393009236537832\\
1.041	0.394538974445247\\
1.051	0.396060425005248\\
1.061	0.397573638863674\\
1.071	0.39907866735179\\
1.081	0.400575562431887\\
1.091	0.40206437654724\\
1.101	0.403545162653765\\
1.111	0.405017974064041\\
1.121	0.406482864432043\\
1.131	0.407939887681044\\
1.141	0.409389097952378\\
1.151	0.410830549555328\\
1.161	0.41226429692107\\
1.171	0.413690394559751\\
1.181	0.415108897020788\\
1.191	0.416519858857907\\
1.201	0.417923334582479\\
1.211	0.419319378683598\\
1.221	0.420708045450101\\
1.231	0.422089389193489\\
1.241	0.423463463988095\\
1.251	0.42483032376247\\
1.261	0.426190022256622\\
1.271	0.427542612995185\\
1.281	0.428888149283409\\
1.291	0.430226684168602\\
1.301	0.431558270458478\\
1.311	0.432882960666352\\
1.321	0.434200807027979\\
1.331	0.435511861476543\\
1.341	0.436816175640242\\
1.351	0.438113800823618\\
1.361	0.439404788003132\\
1.371	0.440689187819132\\
1.381	0.441967050567591\\
1.391	0.44323842619484\\
1.401	0.444503364290787\\
1.411	0.445761914083621\\
1.421	0.447014124435937\\
1.431	0.448260043839938\\
1.441	0.449499720414613\\
1.451	0.450733201902484\\
1.461	0.451955165451959\\
1.471	0.453176510279635\\
1.481	0.454391798031929\\
1.491	0.455600393286689\\
1.501	0.456802862279553\\
1.511	0.457999430483819\\
1.521	0.459190142505709\\
1.531	0.460375042581308\\
1.541	0.461554174575992\\
1.551	0.462727581984288\\
1.561	0.46389530792987\\
1.571	0.465057395165911\\
1.581	0.466213886075642\\
1.591	0.467364822672981\\
1.601	0.468510246603856\\
1.611	0.469650199146432\\
1.621	0.470784721212854\\
1.631	0.47191385334901\\
1.641	0.473037635743725\\
1.651	0.474156108218805\\
1.661	0.475269310238088\\
1.671	0.476377280908122\\
1.681	0.477480058979948\\
1.691	0.478577682851458\\
1.701	0.479670190567945\\
1.711	0.480757619827902\\
1.721	0.481840007981848\\
1.731	0.482917392036465\\
1.741	0.483989808656771\\
1.751	0.485057294168584\\
1.761	0.486119884561517\\
1.771	0.487177615490836\\
1.781	0.488230522280826\\
1.791	0.489278639927124\\
1.801	0.490322003099503\\
1.811	0.491360646144808\\
1.821	0.492394603089465\\
1.831	0.493423907642514\\
1.841	0.494448593198047\\
1.851	0.495468692838421\\
1.861	0.496484239338652\\
1.871	0.497495265160897\\
1.881	0.498501802476778\\
1.891	0.49955101620273\\
1.901	0.500548718848863\\
1.911	0.501542027431172\\
1.921	0.502530972931077\\
1.931	0.503515586040766\\
1.941	0.504495897166225\\
1.951	0.505471936429883\\
1.961	0.506443733673732\\
1.971	0.507411318461779\\
1.981	0.508374720083031\\
1.991	0.509333967554301\\
2.001	0.510289089622942\\
%2.011	0.511240114769386\\
%2.021	0.512187071210343\\
%2.031	0.513129986901097\\
%2.041	0.514068889538388\\
%2.051	0.515003806563097\\
%2.061	0.515934765162855\\
%2.071	0.51686179227474\\
%2.081	0.517784914587886\\
%2.091	0.518704158546037\\
%2.101	0.519619550350208\\
%2.111	0.520531115961258\\
%2.121	0.521438881102371\\
%2.131	0.522342871261404\\
%2.141	0.523243111693982\\
%2.151	0.52413962742515\\
%2.161	0.525032443252545\\
%2.171	0.525921583748312\\
%2.181	0.526807073261879\\
%2.191	0.527688935922088\\
%2.201	0.528567195639688\\
%2.211	0.52944187610987\\
%2.221	0.530313000813579\\
%2.231	0.531180593021387\\
%2.241	0.532044675794002\\
%2.251	0.532905271987215\\
%2.261	0.533762404250807\\
%2.271	0.534616095032745\\
%2.281	0.535466366580807\\
%2.291	0.536313240944984\\
%2.301	0.537156739979494\\
%2.311	0.537996885344661\\
%2.321	0.538833698509364\\
%2.331	0.53966720075288\\
%2.341	0.540497413166992\\
%2.351	0.541324356657964\\
%2.361	0.542148051948429\\
%2.371	0.542968519579723\\
%2.381	0.543785779913428\\
%2.391	0.54459985313344\\
%2.401	0.545410759247903\\
%2.411	0.546218518091153\\
%2.421	0.547023149325458\\
%2.431	0.54782467244287\\
%2.441	0.548623106767166\\
%2.451	0.549418471455384\\
%2.461	0.55021078550005\\
%2.471	0.551000067731022\\
%2.481	0.551786336813911\\
%2.491	0.552569611260154\\
};
\addlegendentry{Analytical}
\addplot [only marks, line width =1pt, mark size=1.7pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	0.535173256772911\\
0.051	0.324756659152196\\
%0.101	0.274982837263638\\
0.151	0.255068553994933\\
%0.201	0.252958734915284\\
0.251	0.258893002947498\\
%0.301	0.264776073051319\\
0.351	0.27148768853525\\
%0.401	0.281735115492624\\
0.451	0.291019352144831\\
%0.501	0.300549715315761\\
0.551	0.308288910655009\\
%0.601	0.318577424944244\\
0.651	0.327046963200367\\
%0.701	0.337983599745049\\
0.751	0.349724720450001\\
%0.801	0.355996914142571\\
0.851	0.365791716063008\\
%0.901	0.373251361957754\\
0.951	0.381554695410138\\
%1.001	0.388474654119242\\
1.051	0.396642669965105\\
%1.101	0.404056547143314\\
1.151	0.410773286107559\\
%1.201	0.418853618354543\\
1.251	0.424535732086705\\
%1.301	0.431390968546556\\
1.351	0.438151245453989\\
%1.401	0.444057005896699\\
1.451	0.452275685636966\\
%1.501	0.456638803740301\\
1.551	0.463499877145545\\
%1.601	0.468201679578044\\
1.651	0.472759582857453\\
%1.701	0.479330339845419\\
1.751	0.486382393202013\\
%1.801	0.491036172530572\\
1.851	0.497952635707522\\
%1.901	0.50034509199821\\
1.951	0.506207900421656\\
2.001	0.510724865615674\\
%2.051	0.515315204682879\\
%%2.101	0.520570490196779\\
%2.151	0.526373445255902\\
%2.201	0.528304129978455\\
%2.251	0.532378610870488\\
%2.301	0.537509096366557\\
%2.351	0.541261316126511\\
%2.401	0.545681997638786\\
%2.451	0.550576816687833\\
};
\addlegendentry{MC Simulation}


\end{axis}


\end{tikzpicture} \vskip-4mm
